A Two Dimensional Fermi Liquid. Part 3: The Fermi Surface

We show that the particle number density derived from the thermodynamic Green's function at temperature zero constructed in the second part of this series has a jump across the Fermi curve, a basic property of a Fermi liquid. We further show that the two particle thermodynamic Green's function at temperature zero has the regularity behavior expected in a Fermi liquid.

==> (inline-ps-0) <==
postscript grestore newpath gsave

==> (inline-ps-1) <==
postscript grestore newpath gsave

==> (inline-ps-2) <==
 grestore newpath gsave
